Deep Complex-valued Neural-Network Modeling and Optimization of Stacked Intelligent Surfaces

We propose a complex-valued neural-network (CV-NN) framework to optimally configure stacked intelligent surfaces (SIS) in next-generation multi-antenna systems. Unlike conventional solutions that separately tune analog metasurface phases or rely strictly on SVD-based orthogonal decompositions, our method models each SIS element as a unit-modulus complex-velued neuron in an end-to-end differentiable pipeline. This approach avoids enforcing channel orthogonality and instead allows for richer wavefront designs that can target a wide range of system objectives, such as maximizing spectral efficiency and minimizing detection errors, all within a single optimization framework. Moreover, by exploiting a fully differentiable neural-network formulation and GPU-based auto-differentiation, our approach can rapidly train SIS configurations for realistic, high-dimensional channels, enabling near-online adaptation. Our framework also naturally accommodates hybrid analog-digital beamforming and recovers classical SVD solutions as a special case. Numerical evaluations under Rician channels demonstrate that CV-NN SIS optimization outperforms state-of-the-art schemes in throughput, error performance, and robustness to channel variation, opening the door to more flexible and powerful wave-domain control for future 6G networks.

==> ELementsLayers.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%

\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
grid=major,
width=4.521in,
height=3.255in,
scale only axis,
xmin=49,
xmax=784,
% xtick={16, 32.8,49.6,66.4,83.2,100},
% xticklabels={15,32,49,66,83,100},
xlabel style={at={(axis cs:416.5,0.0001)},anchor=north},
xlabel={Number of Elements $N$},
separate axis lines,
every outer y axis line/.append style={mycolor1},
% every y tick label/.append style={font=\color{mycolor1}},
% every y tick/.append style={mycolor1},
ymin=0.0001,
ymax= 1,
ymode=log,
% ytick={1,2,3,4,5,6,7,8,9,10,11},
% yticklabels={{$-\pi$},{$-\frac{\pi }{2}$},{$0$},{$\frac{\pi}{2}$},{$\pi$}},
ylabel style={font=\color{black},at={(axis cs:49,0.01)},anchor=north},
ylabel={SER},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={{at =  (axis cs:49,0.0001)}, nodes={scale=0.75, transform shape}, anchor=south west, legend cell align=left, align=left, draw=black}
]


 
\addplot [color=blue, line width=1.5pt]
  table[row sep=crcr]{%
49	0.572500\\
64	0.4297\\
100	0.3564\\
169	0.2979\\
256	0.2448\\
361	0.1819\\
484	0.1238\\
625	0.0962\\
784	0.0905\\
};
\addlegendentry{SVD with $L_t = L_r = 2$}

\addplot [color=black, line width=1.5pt]
  table[row sep=crcr]{%
49	0.4028\\
64	0.3237\\
100	0.2232\\
169	0.1497\\
256	0.1110\\
361	0.0891\\
484	0.0768\\
625	0.0706\\
784	0.0668\\
};
\addlegendentry{SER with $L_t = L_r = 2$}



\addplot [color=blue, dashed, line width=1.5pt]
  table[row sep=crcr]{%
49	0.425000\\
64	0.3499\\
100	0.2885 \\
169	0.2166\\
256	0.1550\\
361	0.1136\\
484	0.0845\\
625	0.0611\\
784	0.0474\\
};
\addlegendentry{SVD with $L_t = L_r = 5$}


\addplot [color=black, dashed, line width=1.5pt]
  table[row sep=crcr]{%
49	0.3266\\
64	0.2298 \\
100	0.1414\\
169	0.0898\\
256	0.0597\\
361	0.0310\\
484	0.0098\\
625	0.0014\\
784	0.0001\\
};
\addlegendentry{SER with $L_t = L_r = 5$}

\end{axis}

\end{tikzpicture}%


% \definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
% %
% \begin{tikzpicture}

% \begin{axis}[%
% width=4.521in,
% height=3.566in,
% at={(0.758in,0.481in)},
% scale only axis,
% xmin=1,
% xmax=9,
% ymin=0.05,
% ymax=0.5,
% axis background/.style={fill=white}
% ]
% \addplot [color=mycolor1, forget plot]
%   table[row sep=crcr]{%
% 1	0.499396833711211\\
% 2	0.429702441500921\\
% 3	0.356423145579717\\
% 4	0.297853890106336\\
% 5	0.244791768955637\\
% 6	0.181885639202821\\
% 7	0.123761422137738\\
% 8	0.0962340658161316\\
% 9	0.0905\\
% };
% \end{axis}
% \end{tikzpicture}%

==> Epochs.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%

\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
grid=major,
width=4.521in,
height=3.255in,
scale only axis,
xmin=1,
xmax=50,
% xtick={16, 32.8,49.6,66.4,83.2,100},
% xticklabels={15,32,49,66,83,100},
xlabel style={at={(axis cs:25,0)},anchor=north},
xlabel={Number of Epochs},
separate axis lines,
every outer y axis line/.append style={mycolor1},
% every y tick label/.append style={font=\color{mycolor1}},
% every y tick/.append style={mycolor1},
ymin=0,
ymax= 0.45,
% ytick={1,2,3,4,5,6,7,8,9,10,11},
% yticklabels={{$-\pi$},{$-\frac{\pi }{2}$},{$0$},{$\frac{\pi}{2}$},{$\pi$}},
ylabel style={font=\color{black},at={(axis cs:1,0.225)},anchor=north},
ylabel={SER},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={{at =  (axis cs:50,0.45)}, nodes={scale=0.75, transform shape}, anchor=north east, legend cell align=left, align=left, draw=black}
]


 
\addplot [color=black, line width=1.5pt]
  table[row sep=crcr]{%
1	0.350519662640044\\
2	0.331841533808359\\
3	0.311342907755764\\
4	0.291284901528155\\
5	0.274460385287642\\
6	0.262632512972872\\
7	0.255382989711614\\
8	0.252106646993168\\
9	0.250947902503634\\
10	0.250604287119937\\
11	0.250350328430288\\
12	0.249944674849159\\
13	0.249377214210509\\
14	0.248797266952566\\
15	0.248327460297752\\
16	0.248057616104127\\
17	0.248032513867599\\
18	0.248309388686938\\
19	0.248892696486127\\
20	0.249671900159841\\
21	0.250377780822112\\
22	0.250711027476273\\
23	0.25054803995692\\
24	0.250052196919138\\
25	0.249536152163644\\
26	0.249254992282594\\
27	0.249305188953783\\
28	0.24958234046976\\
29	0.249882650008262\\
30	0.25001832786842\\
31	0.249965756164218\\
32	0.249849231491977\\
33	0.249807996059651\\
34	0.249832477172442\\
35	0.24980097915811\\
36	0.249577268674317\\
37	0.249161117962689\\
38	0.248714112962249\\
39	0.248486525455326\\
40	0.248686161237622\\
41	0.249271006945013\\
42	0.249959092474457\\
43	0.250428584132577\\
44	0.250563208727551\\
45	0.250466192395624\\
46	0.250313192276295\\
47	0.25020840278559\\
48	0.250166386598674\\
49	0.250165143179345\\
50	0.250177437140208\\
};
\addlegendentry{Closed form}

\addplot [color=black, dotted, line width=1.5pt]
  table[row sep=crcr]{%
1	0.424557034524204\\
2	0.373195780430209\\
3	0.317135569593066\\
4	0.262080724361858\\
5	0.214766305426501\\
6	0.17883378182572\\
7	0.153158311888355\\
8	0.13692601320166\\
9	0.126204114669753\\
10	0.118464980544332\\
11	0.111748407632654\\
12	0.105536328742883\\
13	0.100201970583332\\
14	0.0958289099791011\\
15	0.0931133116303671\\
16	0.0919711963827269\\
17	0.0918275462805642\\
18	0.0920694540808314\\
19	0.0919709214744666\\
20	0.0915401490619303\\
21	0.0909478400720686\\
22	0.0907461470857912\\
23	0.0907833273619711\\
24	0.0910597744977911\\
25	0.0911696641935905\\
26	0.0909778166190494\\
27	0.0908175652784049\\
28	0.0907508621980173\\
29	0.09074456181059486\\
30	0.0907419786720689\\
31	0.0907637046149047\\
32	0.0900738034285088\\
33	0.0908421847069821\\
34	0.0906204285869676\\
35	0.0909608735471263\\
36	0.09000751946748502\\
37	0.0900801240394363\\
38	0.0900376452095179\\
39	0.0908087811313666\\
40	0.0902155277664093\\
41	0.0908309412566183\\
42	0.0906216808027186\\
43	0.0904523327651545\\
44	0.0904364167490637\\
45	0.0904619417135198\\
46	0.0905453925412631\\
47	0.0906572455660871\\
48	0.0907589292842255\\
49	0.0908480026392636\\
50	0.0909549730495843\\
};
\addlegendentry{CV-NN SVD}


\addplot [color=black,dashdotted, line width=1.5pt]
  table[row sep=crcr]{%
1	0.261757678972925\\
2	0.244490752414655\\
3	0.225504811217293\\
4	0.205837646062698\\
5	0.186812164528049\\
6	0.168770096026056\\
7	0.151480536734914\\
8	0.135856668759801\\
9	0.12162892417768\\
10	0.109252345471183\\
11	0.0990592293125988\\
12	0.090955074599149\\
13	0.0844514444945246\\
14	0.078773163877126\\
15	0.0734875637386549\\
16	0.0682650320188574\\
17	0.0630176361221946\\
18	0.0570638146779182\\
19	0.0502765402822328\\
20	0.0431056875998911\\
21	0.0362350540363048\\
22	0.030361460797299\\
23	0.0256382163865102\\
24	0.0219861843498493\\
25	0.0189865263204955\\
26	0.0163880245935899\\
27	0.0139009190964678\\
28	0.0116002757335934\\
29	0.00953112893303183\\
30	0.00781892146251027\\
31	0.00656247256030616\\
32	0.00567466271195751\\
33	0.00499821706520529\\
34	0.00431847289169378\\
35	0.00349675420070317\\
36	0.00252222643769675\\
37	0.00156992511238706\\
38	0.000816668669281405\\
39	0.000345609766184027\\
40	0.000112915123278437\\
41	2.22264376967463e-05\\
42	0\\
43	0\\
44	0\\
45	0\\
46	0\\
47	0\\
48	0\\
49	0\\
50	0\\
};
\addlegendentry{End-to-end SER}





\end{axis}

\end{tikzpicture}%
